Hadronic contributions to $(g-2)$ of the leptons and to the effective fine structure constant $\alpha(M_Z^2)$

The hadronic contributions to the anomalous magnetic moments of the leptons and to the effective fine structure constant at the Z-mass are reevaluated using all presently available $e^+ e^-$ data.

==> (inline-ps-0) <==
DEle begin
DFeyn begin gsave #1 #2 translate 2.83 2.83 scale /xpos 0 def /ypos 0
def /size #3 def #5 end end

==> (inline-ps-1) <==
 grestore clear
